Reliable Quantum Communications based on Asymmetry in Distillation and Coding

The reliable provision of entangled qubits is an essential precondition in a variety of schemes for distributed quantum computing. This is challenged by multiple nuisances, such as errors during the transmission over quantum links, but also due to degradation of the entanglement over time due to decoherence. The latter can be seen as a constraint on the latency of the quantum protocol, which brings the problem of quantum protocol design into the context of latency-reliability constraints. We address the problem through hybrid schemes that combine: (1) indirect transmission based on teleportation and distillation; (2) direct transmission, based on quantum error correction (QEC). The intuition is that, at present, the quantum hardware offers low fidelity, which demands distillation; on the other hand, low latency can be obtained by QEC techniques. It is shown that, in the proposed framework, the distillation protocol gives rise to asymmetries that can be exploited by asymmetric quantum error correcting code (QECC), which sets the basis for unique hybrid distillation and coding design. Our results show that ad-hoc asymmetric codes give, compared to conventional QEC, a performance boost and codeword size reduction both in a single link and in a quantum network scenario.

==> Figures/LatencyGain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.15294,0.68235,0.37647}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{0.94510,0.76863,0.05882}%
%
\begin{tikzpicture}

\begin{axis}[%
name=LatencyGainPlot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xtick distance = 1,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Purification step $i$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Logical Qubit Error Probability, $\rho_\mathrm{L}$},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
%% Burst 3
% \addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.2\\
% 1	0.0238223543547051\\
% 2	0.0467413983933565\\
% 3	0.0900142755164212\\
% 4	0.167231114747037\\
% 5	0.290738968381801\\
% 6	0.451893987226693\\
% 7	0.601619462842582\\
% 8	0.694450603624372\\
% 9	0.738588089830256\\
% };
% \addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.8$}

\addplot [color=lightBlack, dashed, line width=1.5pt, mark size=4pt, mark=diamond, mark options={solid, lightBlack}]
  table[row sep=crcr]{%
0	0.2\\
1	0.161849710982659\\
2	0.0563607807942562\\
3	0.0120264365577516\\
4	0.00314628952518489\\
5	6.53441408816948e-05\\
};\label{plot:UncodedF80}
\addlegendentry{Uncoded}
% \addplot [color=black, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, black}]
%   table[row sep=crcr]{%
% 0	0.1\\
% 1	0.0736040609137056\\
% 2	0.0112364553955767\\
% 3	0.000929882712126576\\
% 4	0.000120839271362498\\
% 5	2.09293929286045e-07\\
% };\label{plot:UncodedF90}

% \addplot [color=black, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, black}]
%   table[row sep=crcr]{%
% 0	0.01\\
% 1	0.00673362760111702\\
% 2	9.09897443443862e-05\\
% 3	6.18942870967261e-07\\
% 4	8.22553746728892e-09\\
% 5	1.01141668815675e-14\\
% };\label{plot:UncodedF99}

%%% Rep3
\addplot [color=mycolor1, dashdotdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.36\\
1	0.118834613788278\\
2	0.0902055486168801\\
3	0.00923334981037804\\
4	0.000366791693812929\\
5	2.93684503294145e-05\\
};\label{plot:Rep3F80}
\addlegendentry{$[[3,1]]$~~\:w/ $(e_\mathrm{g}=0, e_\mathbf{Z}=1)$}

% \addplot [color=mycolor1, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.19\\
% 1	0.0285243440705901\\
% 2	0.0174416976685865\\
% 3	0.000361875567003622\\
% 4	2.31733560018821e-06\\
% 5	4.37465148550586e-08\\
% };\label{plot:Rep3F90}

% \addplot [color=mycolor1, dashdotdotted, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.0198999999999999\\
% 1	0.000268723946412974\\
% 2	0.000136942529691875\\
% 3	2.46765818889827e-08\\
% 4	1.13420384195706e-12\\
% 5	2.22044604925031e-16\\
% };\label{plot:Rep3F99}

%%% 5-qubit
\addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.26272\\
1	0.187007847935365\\
2	0.0283338143756603\\
3	0.00141187563101863\\
4	9.8369935353726e-05\\
5	4.26929873675874e-08\\
};\label{plot:5qubitF80}
\addlegendentry{$[[5,1]]$~~\:w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=0)$}

% \addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	0.0814600000000001\\
% 1	0.0466321006567842\\
% 2	0.00123444386611316\\
% 3	8.63074874124514e-06\\
% 4	1.45986008170951e-07\\
% 5	4.38094005517087e-13\\
% };\label{plot:5qubitF90}

% \addplot [color=mycolor2, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor2}]
%   table[row sep=crcr]{%
% 0	0.000980149600000035\\
% 1	0.000447341901503973\\
% 2	8.27762706157031e-08\\
% 3	3.8308245464691e-12\\
% 4	6.66133814775094e-16\\
% 5	0\\
% };\label{plot:5qubitF99}

%%% [[9,1]] Asym
\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.396020224\\
1	0.172692535579632\\
2	0.0336990195262377\\
3	0.000437310042044392\\
4	3.02983730660067e-06\\
5	3.46976869458615e-09\\
};\label{plot:Asym9F80}
\addlegendentry{$[[9,1]]$~~\:w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=1)$}
% \addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor3}]
%   table[row sep=crcr]{%
% 0	0.129499642000001\\
% 1	0.0244500282556726\\
% 2	0.00123940845121906\\
% 3	5.82156739592499e-07\\
% 4	1.68806857381298e-10\\
% 5	7.7715611723761e-15\\
% };\label{plot:Asym9F90}


\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.553768805231881\\
1	0.163405046697577\\
2	0.0586685583567126\\
3	0.000699622373304787\\
4	1.06483572637206e-06\\
5	7.46995931777406e-09\\
};
\addlegendentry{$[[13,1]]$~w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=2)$}

\addplot [color=goodYellow, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, goodYellow}]
  table[row sep=crcr]{%
0	0.3825984512\\
1	0.257914853319732\\
2	0.0209877741963513\\
3	0.000266982005182825\\
4	5.04285350755307e-06\\
5	4.60183002815029e-11\\
};
\addlegendentry{$[[11,1]]$~w/ $(e_\mathrm{g}=2, e_\mathbf{Z}=0)$}



\end{axis}

% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (LatencyGainPlot.north east){
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{ccccc}
%         \textbf{Scheme:} & Uncoded & $[[3,1]]$ w/ $(0,1)$ & $[[5,1]]$ w/ $(1,0)$ & $[[9,1]]$ w/ $(1,1)$\\
%         $\mathcal{F}_0 = 0.80$ & \ref{plot:UncodedF80} & \ref{plot:Rep3F80} & \ref{plot:5qubitF80} & \ref{plot:Asym9F80}\\
%          $\mathcal{F}_0 = 0.90$ & \ref{plot:UncodedF90} & \ref{plot:Rep3F90} & \ref{plot:5qubitF90} & \ref{plot:Asym9F90}\\
%   \end{tabular}
% }};

\end{tikzpicture}%

==> Figures/NetworkAsymCoding.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor3}{rgb}{0.15294,0.68235,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Initial Error Probability, $\rho_0$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Logical Qubit Error Probability, $\rho_\mathrm{L}$},
axis background/.style={fill=white},
xtick = {0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5},
xticklabels = {$0.01$, $0.02$, , , $0.05$, , , , , $0.1$, $0.2$, , , $0.5$},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightBlack, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.01	1.98057968498477e-05\\
0.02	0.000165526404768647\\
0.03	0.000583670718527299\\
0.04	0.00144540084645658\\
0.05	0.00294867515687057\\
0.06	0.0053198745319722\\
0.07	0.00881458950240045\\
0.08	0.0137171586958108\\
0.09	0.0203384587762411\\
0.1	0.0290113639251324\\
0.125	0.0619535829611906\\
0.14	0.0911205282923232\\
0.175	0.191711630930667\\
0.2	0.290738968381801\\
0.3	0.6844209678045\\
0.4	0.749885279633946\\
};
\addlegendentry{Uncoded}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	7.90760139479652e-07\\
0.02	1.32342480873016e-05\\
0.03	7.03238368038317e-05\\
0.04	0.000234109656509274\\
0.05	0.000604125488353646\\
0.06	0.00132849757906905\\
0.07	0.00261803157190377\\
0.08	0.00476320204947722\\
0.09	0.00815327547952238\\
0.1	0.0132956791993563\\
0.125	0.0383763631807568\\
0.14	0.0662689557152161\\
0.175	0.190116427937357\\
0.2	0.33686265796504\\
0.3	0.882168808743383\\
0.4	0.937414120362813\\
};
\addlegendentry{$[[3,1]]$~~\,w/ $(e_\mathrm{g}=0, e_\mathbf{Z}=1)$}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	1.31602375497142e-06\\
0.02	2.19272083318289e-05\\
0.03	0.000115635061244235\\
0.04	0.000380814666492979\\
0.05	0.000969027564760583\\
0.06	0.00209480624452496\\
0.07	0.00404674631737012\\
0.08	0.00720010678553729\\
0.09	0.0120311300066298\\
0.1	0.0191330467480317\\
0.125	0.0519600675843743\\
0.14	0.0870198305410832\\
0.175	0.238971933921826\\
0.2	0.416653922373957\\
0.3	0.95624389194894\\
0.4	0.98433922129623\\
};
\addlegendentry{$[[5,1]]$~~\,w/ $(e_\mathrm{g}=0, e_\mathbf{Z}=2)$}

\addplot [color=mycolor3, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	3.9225407366672e-09\\
0.02	2.73899212865913e-07\\
0.03	3.40274001742191e-06\\
0.04	2.08315073595422e-05\\
0.05	8.64352288353354e-05\\
0.06	0.000280011485267684\\
0.07	0.000763362879326435\\
0.08	0.00183051301650328\\
0.09	0.00397082051318931\\
0.1	0.00793878236816348\\
0.125	0.0338439332320628\\
0.14	0.0689070795428393\\
0.175	0.245838870565141\\
0.2	0.452641260046911\\
0.3	0.962928929583575\\
0.4	0.984348095959479\\
};
\addlegendentry{$[[5,1]]$~~\,w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=0)$}

\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	3.14681614099754e-12\\
0.02	1.0722409626851e-09\\
0.03	3.58363113628357e-08\\
0.04	4.5877031906727e-07\\
0.05	3.45014197811189e-06\\
0.06	1.84381776024978e-05\\
0.07	7.74676187376144e-05\\
0.08	0.000271606219446108\\
0.09	0.000825161087625204\\
0.1	0.00222702577963096\\
0.125	0.0175176454379263\\
0.14	0.047308510890435\\
0.175	0.258785432366712\\
0.2	0.537279323257566\\
0.3	0.995859281125221\\
0.4	0.999203831617873\\
};
\addlegendentry{$[[9,1]]$~~\,w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=1)$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	5.4044546615728e-12\\
0.02	1.50060974757338e-09\\
0.03	4.17963866850002e-08\\
0.04	4.55326535919731e-07\\
0.05	2.97823234840511e-06\\
0.06	1.41894758676209e-05\\
0.07	5.46964318519638e-05\\
0.08	0.000181756074002171\\
0.09	0.000541763447162613\\
0.1	0.00148344723925486\\
0.125	0.0135056485814576\\
0.14	0.0412056821734714\\
0.175	0.282369435358567\\
0.2	0.613323448938118\\
0.3	0.999570111869071\\
0.4	0.999963572077848\\
};
\addlegendentry{$[[13,1]]$~w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=2)$}

\addplot [color=goodYellow, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, goodYellow}]
  table[row sep=crcr]{%
0.01	1.28241861574452e-12\\
0.02	7.47574446791077e-10\\
0.03	3.2693888152302e-08\\
0.04	4.93948184243642e-07\\
0.05	4.15601067305094e-06\\
0.06	2.40608554517019e-05\\
0.07	0.000107171967763997\\
0.08	0.000392134973783764\\
0.09	0.0012280845108642\\
0.1	0.00338190897661006\\
0.125	0.0269364471970466\\
0.14	0.0715952446494889\\
0.175	0.355085415103675\\
0.2	0.662956573548464\\
0.3	0.999123350210689\\
0.4	0.999873388347652\\
};
\addlegendentry{$[[11,1]]$~w/ $(e_\mathrm{g}=2, e_\mathbf{Z}=0)$}

\end{axis}
\end{tikzpicture}%

==> Figures/QuantumTeleportationChannel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,506); %set diagram left start at 0, and has height of 506

%Shape: Rectangle [id:dp20468061615195765] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (520,24) -- (645,24) -- (645,89) -- (520,89) -- cycle ;
%Shape: Rectangle [id:dp059280051513470156] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (85,20) -- (345,20) -- (345,175) -- (85,175) -- cycle ;
%Straight Lines [id:da816833306912505] 
\draw    (65,55) -- (148,55) ;
\draw [shift={(150,55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp9337968644179396] 
\draw   (150,40) -- (190,40) -- (190,70) -- (150,70) -- cycle ;
%Flowchart: Or [id:dp2040322431476651] 
\draw   (110,100) .. controls (110,94.48) and (114.48,90) .. (120,90) .. controls (125.52,90) and (130,94.48) .. (130,100) .. controls (130,105.52) and (125.52,110) .. (120,110) .. controls (114.48,110) and (110,105.52) .. (110,100) -- cycle ; \draw   (110,100) -- (130,100) ; \draw   (120,90) -- (120,110) ;
%Straight Lines [id:da07996516954721111] 
\draw    (120,55) -- (120,90) ;
%Straight Lines [id:da4723393319260656] 
\draw    (65,100) -- (148,100) ;
\draw [shift={(150,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp05716785334687424] 
\draw   (150,85) -- (190,85) -- (190,115) -- (150,115) -- cycle ;
%Shape: Rectangle [id:dp43426544486767193] 
\draw   (220,130) -- (260,130) -- (260,160) -- (220,160) -- cycle ;
%Straight Lines [id:da5043249889306032] 
\draw    (65,145) -- (218,145) ;
\draw [shift={(220,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp22138074775123007] 
\draw   (290,130) -- (330,130) -- (330,160) -- (290,160) -- cycle ;
%Straight Lines [id:da25214286343888037] 
\draw    (260,53.5) -- (362,53.5)(260,56.5) -- (362,56.5) ;
\draw [shift={(370,55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6853960829556275] 
\draw    (311.5,55) -- (311.5,130)(308.5,55) -- (308.5,130) ;
%Straight Lines [id:da5700503926647076] 
\draw    (241.5,100) -- (241.5,130)(238.5,100) -- (238.5,130) ;
%Straight Lines [id:da6833571708058622] 
\draw    (190,98.5) -- (362,98.5)(190,101.5) -- (362,101.5) ;
\draw [shift={(370,100)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp42015939248074197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.5,55) .. controls (307.5,53.62) and (308.62,52.5) .. (310,52.5) .. controls (311.38,52.5) and (312.5,53.62) .. (312.5,55) .. controls (312.5,56.38) and (311.38,57.5) .. (310,57.5) .. controls (308.62,57.5) and (307.5,56.38) .. (307.5,55) -- cycle ;
%Shape: Circle [id:dp20768839169918762] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.5,100) .. controls (237.5,98.62) and (238.62,97.5) .. (240,97.5) .. controls (241.38,97.5) and (242.5,98.62) .. (242.5,100) .. controls (242.5,101.38) and (241.38,102.5) .. (240,102.5) .. controls (238.62,102.5) and (237.5,101.38) .. (237.5,100) -- cycle ;
%Shape: Circle [id:dp07289186383614621] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (117.5,55) .. controls (117.5,53.62) and (118.62,52.5) .. (120,52.5) .. controls (121.38,52.5) and (122.5,53.62) .. (122.5,55) .. controls (122.5,56.38) and (121.38,57.5) .. (120,57.5) .. controls (118.62,57.5) and (117.5,56.38) .. (117.5,55) -- cycle ;
%Straight Lines [id:da4911563059716699] 
\draw    (190,55) -- (218,55) ;
\draw [shift={(220,55)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7610908787478701] 
\draw    (260,145) -- (288,145) ;
\draw [shift={(290,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da39560939972981535] 
\draw    (330,145) -- (368,145) ;
\draw [shift={(370,145)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Arc [id:dp9789748775049189] 
\draw  [draw opacity=0] (155.01,107.38) .. controls (155,107.25) and (155,107.13) .. (155,107) .. controls (155,99.54) and (161.72,93.5) .. (170,93.5) .. controls (178.28,93.5) and (185,99.54) .. (185,107) .. controls (185,107.12) and (185,107.25) .. (184.99,107.37) -- (170,107) -- cycle ; \draw   (155.01,107.38) .. controls (155,107.25) and (155,107.13) .. (155,107) .. controls (155,99.54) and (161.72,93.5) .. (170,93.5) .. controls (178.28,93.5) and (185,99.54) .. (185,107) .. controls (185,107.12) and (185,107.25) .. (184.99,107.37) ;  
%Straight Lines [id:da8189046389753984] 
\draw    (170,107) -- (180,90) ;
%Shape: Rectangle [id:dp9877924264869669] 
\draw   (220,40) -- (260,40) -- (260,70) -- (220,70) -- cycle ;
%Shape: Arc [id:dp5351780992268773] 
\draw  [draw opacity=0] (225.01,62.38) .. controls (225,62.25) and (225,62.13) .. (225,62) .. controls (225,54.54) and (231.72,48.5) .. (240,48.5) .. controls (248.28,48.5) and (255,54.54) .. (255,62) .. controls (255,62.12) and (255,62.25) .. (254.99,62.37) -- (240,62) -- cycle ; \draw   (225.01,62.38) .. controls (225,62.25) and (225,62.13) .. (225,62) .. controls (225,54.54) and (231.72,48.5) .. (240,48.5) .. controls (248.28,48.5) and (255,54.54) .. (255,62) .. controls (255,62.12) and (255,62.25) .. (254.99,62.37) ;  
%Straight Lines [id:da024410805898859578] 
\draw    (240,62) -- (250,45) ;
%Straight Lines [id:da6105711667637432] 
\draw    (530,44) -- (558,44) ;
\draw [shift={(560,44)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da23702887882428803] 
\draw    (530,72.5) -- (552,72.5)(530,75.5) -- (552,75.5) ;
\draw [shift={(560,74)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp13327311371266282] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (122,245) -- (217,245) -- (217,335) -- (122,335) -- cycle ;
%Shape: Brace [id:dp10133448254324973] 
\draw   (68.73,90.2) .. controls (64.06,90.14) and (61.7,92.44) .. (61.65,97.11) -- (61.46,112.51) .. controls (61.37,119.18) and (59,122.48) .. (54.33,122.43) .. controls (59,122.48) and (61.29,125.84) .. (61.21,132.51)(61.25,129.51) -- (61.02,147.91) .. controls (60.96,152.58) and (63.26,154.94) .. (67.93,155) ;
%Straight Lines [id:da6892911100731983] 
\draw    (96.5,260) -- (119.5,260) ;
\draw [shift={(121.5,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6932820774493833] 
\draw    (96.5,320) -- (119.5,320) ;
\draw [shift={(121.5,320)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9531994450461068] 
\draw    (96.5,290) -- (119.5,290) ;
\draw [shift={(121.5,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Brace [id:dp22503242088845699] 
\draw   (96.5,285.17) .. controls (91.83,285.17) and (89.5,287.5) .. (89.5,292.17) -- (89.5,295) .. controls (89.5,301.67) and (87.17,305) .. (82.5,305) .. controls (87.17,305) and (89.5,308.33) .. (89.5,315)(89.5,312) -- (89.5,317.83) .. controls (89.5,322.5) and (91.83,324.83) .. (96.5,324.83) ;
%Straight Lines [id:da5277749494488135] 
\draw    (80,385) -- (162.5,385) ;
\draw [shift={(164.5,385)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da43159907063466574] 
\draw    (140,445) -- (162.5,445) ;
\draw [shift={(164.5,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da732103851000953] 
\draw    (80,415) -- (162.5,415) ;
\draw [shift={(164.5,415)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Brace [id:dp40468087126266616] 
\draw   (79.21,410.05) .. controls (74.54,410.05) and (72.21,412.38) .. (72.21,417.05) -- (72.21,419.88) .. controls (72.21,426.55) and (69.88,429.88) .. (65.21,429.88) .. controls (69.88,429.88) and (72.21,433.21) .. (72.21,439.88)(72.21,436.88) -- (72.21,442.71) .. controls (72.21,447.38) and (74.54,449.71) .. (79.21,449.71) ;
%Shape: Rectangle [id:dp44355733447018886] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (105,430) -- (140,430) -- (140,460) -- (105,460) -- cycle ;
%Shape: Rectangle [id:dp011753528281099102] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (165,370) -- (260,370) -- (260,460) -- (165,460) -- cycle ;
%Straight Lines [id:da3969560328550029] 
\draw    (80.5,445) -- (103,445) ;
\draw [shift={(105,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp6730440824942727] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (415,370) -- (510,370) -- (510,460) -- (415,460) -- cycle ;
%Straight Lines [id:da5833546223437978] 
\draw    (389.5,385) -- (412.5,385) ;
\draw [shift={(414.5,385)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07016752156966566] 
\draw    (389.5,445) -- (412.5,445) ;
\draw [shift={(414.5,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da24196660456852814] 
\draw    (389.5,415) -- (412.5,415) ;
\draw [shift={(414.5,415)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Brace [id:dp36818711148085415] 
\draw   (389.5,410.17) .. controls (384.83,410.17) and (382.5,412.5) .. (382.5,417.17) -- (382.5,420) .. controls (382.5,426.67) and (380.17,430) .. (375.5,430) .. controls (380.17,430) and (382.5,433.33) .. (382.5,440)(382.5,437) -- (382.5,442.83) .. controls (382.5,447.5) and (384.83,449.83) .. (389.5,449.83) ;
%Straight Lines [id:da2506297143631566] 
\draw    (569.5,445) -- (592,445) ;
\draw [shift={(594,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp5308021653005858] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (534.5,430) -- (569.5,430) -- (569.5,460) -- (534.5,460) -- cycle ;
%Straight Lines [id:da7284553985349707] 
\draw    (510,445) -- (532.5,445) ;
\draw [shift={(534.5,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9555004914931051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520,430) -- (520,465) ;
%Straight Lines [id:da7557744879537291] 
\draw    (510,383.5) -- (587,383.5)(510,386.5) -- (587,386.5) ;
\draw [shift={(595,385)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da675730054009777] 
\draw    (510,413.5) -- (587,413.5)(510,416.5) -- (587,416.5) ;
\draw [shift={(595,415)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10172387519857606] 
\draw    (217,258.5) -- (234,258.5)(217,261.5) -- (234,261.5) ;
\draw [shift={(242,260)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15679346031782304] 
\draw    (217,288.5) -- (234,288.5)(217,291.5) -- (234,291.5) ;
\draw [shift={(242,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7952328980751725] 
\draw    (217,320) -- (240,320) ;
\draw [shift={(242,320)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3160692646709812] 
\draw    (260,383.5) -- (277,383.5)(260,386.5) -- (277,386.5) ;
\draw [shift={(285,385)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da30475927770134714] 
\draw    (260,413.5) -- (277,413.5)(260,416.5) -- (277,416.5) ;
\draw [shift={(285,415)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da27246640194913985] 
\draw    (260,445) -- (283,445) ;
\draw [shift={(285,445)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da28200272771062174] 
\draw [line width=1.5]    (290,410) -- (315,410) ;
%Straight Lines [id:da3815079964108674] 
\draw [line width=1.5]    (290,420) -- (315,420) ;
%Shape: Rectangle [id:dp4624628237071138] 
\draw  [fill={rgb, 255:red, 249; green, 249; blue, 249 }  ,fill opacity=1 ] (375.5,260) -- (460.5,260) -- (460.5,320) -- (375.5,320) -- cycle ;
%Straight Lines [id:da7193305349715634] 
\draw [line width=1.5]    (259,280) -- (284,280) ;
%Straight Lines [id:da24180889833413888] 
\draw [line width=1.5]    (259,290) -- (284,290) ;
%Straight Lines [id:da18356529172558655] 
\draw [line width=1.5]    (259,300) -- (284,300) ;
%Straight Lines [id:da970457231275657] 
\draw    (350.5,290) -- (373.5,290) ;
\draw [shift={(375.5,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2740207718385844] 
\draw    (460.5,290) -- (483,290) ;
\draw [shift={(485,290)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da16954736893222988] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275,305) .. controls (327,377.25) and (318.5,359.75) .. (350,360) ;
%Curve Lines [id:da7758095979107485] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275,305) .. controls (327.5,379.75) and (245.9,360.4) .. (195,360) ;
%Straight Lines [id:da034588604219656593] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200,360) -- (5,360) -- (5,485) -- (655,485) -- (655,360) -- (350,360) ;
%Straight Lines [id:da6424867699351678] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150,405) -- (150,465) ;

% Text Node
\draw (170,55) node  [font=\Large]  {$\mathbf{H}$};
% Text Node
\draw (239.5,145) node  [font=\Large]  {$\mathbf{X}$};
% Text Node
\draw (310,145) node  [font=\Large]  {$\mathbf{Z}$};
% Text Node
\draw (98.5,162.5) node  [font=\large] [align=left] {TP};
% Text Node
\draw (340,211) node  [font=\Large]  {$\mathbf{E} \in \{\mathbf{I} ,\ \mathbf{X} ,\ \mathbf{Z} ,\ \mathbf{Y}\} \ \Rightarrow \mathbf{E}\ket{\Phi ^{+}} \in \left\{\ket{\Phi ^{+}} ,\ \ket{\Psi ^{+}} ,\ \ket{\Phi ^{-}} ,\ \ket{\Psi ^{-}}\right\}$};
% Text Node
\draw (603.5,41) node  [font=\LARGE] [align=left] {qubits};
% Text Node
\draw (597,72) node  [font=\LARGE] [align=left] {bits};
% Text Node
\draw (25.5,121) node  [font=\Large]  {$\ket{\Phi ^{+}}$};
% Text Node
\draw (41.5,54.5) node  [font=\Large]  {$\ket{\psi }$};
% Text Node
\draw (396.5,144.5) node  [font=\Large]  {$\ket{\psi }$};
% Text Node
\draw (439,54) node  [font=\Large]  {$m_{1} \in \{0,\ 1\}$};
% Text Node
\draw (439,99) node  [font=\Large]  {$m_{2} \in \{0,\ 1\}$};
% Text Node
\draw (67.5,259.5) node  [font=\Large]  {$\ket{\psi }$};
% Text Node
\draw (47,301) node  [font=\Large]  {$\mathbf{E}\ket{\Phi ^{+}}$};
% Text Node
\draw (169.5,290) node  [font=\large] [align=left] {{\Huge TP}};
% Text Node
\draw (53.5,384.5) node  [font=\Large]  {$\ket{\psi }$};
% Text Node
\draw (35.5,429) node  [font=\Large]  {$\ket{\Phi ^{+}}$};
% Text Node
\draw (212.5,415) node  [font=\large] [align=left] {{\Huge TP}};
% Text Node
\draw (122.5,445) node  [font=\Large]  {$\mathbf{E}$};
% Text Node
\draw (368.5,384.5) node  [font=\Large]  {$\ket{\psi }$};
% Text Node
\draw (345.5,429) node  [font=\Large]  {$\ket{\Phi ^{+}}$};
% Text Node
\draw (462.5,415) node  [font=\large] [align=left] {{\Huge TP}};
% Text Node
\draw (552,445) node  [font=\Large]  {$\pm \mathbf{E}$};
% Text Node
\draw (520.5,470) node    {$\ket{\psi }$};
% Text Node
\draw (624.5,444.5) node  [font=\Large]  {$\mathbf{E}\ket{\psi }$};
% Text Node
\draw (612.5,384) node  [font=\Large]  {$m_{1}$};
% Text Node
\draw (612.5,414) node  [font=\Large]  {$m_{2}$};
% Text Node
\draw (418,302.5) node  [font=\large] [align=left] {Channel};
% Text Node
\draw (417.5,277.5) node  [font=\large] [align=left] {Quantum};
% Text Node
\draw (324.5,289.5) node  [font=\Large]  {$\ket{\psi }$};
% Text Node
\draw (520.5,289.5) node  [font=\Large]  {$\mathbf{E}\ket{\psi }$};
% Text Node
\draw (153.5,471) node    {$\mathbf{E}\ket{\Phi ^{+}}$};


\end{tikzpicture}


==> Figures/SingleLinkAsymCoding.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor3}{rgb}{0.15294,0.68235,0.37647}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.5,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Initial Error Probability, $\rho_0$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Logical Qubit Error Probability, $\rho_\mathrm{L}$},
axis background/.style={fill=white},
xtick = {0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5},
xticklabels = {$0.01$, $0.02$, , , $0.05$, , , , , $0.1$, $0.2$, , , $0.5$},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
xmajorgrids,
xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightBlack, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.00673362760111702\\
0.02	0.013602337045828\\
0.03	0.0206078268109909\\
0.04	0.0277517344834052\\
0.05	0.0350356294536817\\
0.06	0.0424610051993068\\
0.07	0.0500292711484048\\
0.08	0.0577417441170655\\
0.09	0.0655996393146979\\
0.1	0.0736040609137056\\
0.2	0.161849710982659\\
0.3	0.264705882352941\\
0.4	0.37956204379562\\
};
\addlegendentry{Uncoded}

\addplot [color=mycolor3, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.01	0.000447341901503973\\
0.02	0.00180041231423078\\
0.03	0.00407448004165933\\
0.04	0.0072829541609617\\
0.05	0.0114372218933592\\
0.06	0.0165464859440497\\
0.07	0.0226176025365316\\
0.08	0.0296549214957519\\
0.09	0.0376601298636083\\
0.1	0.0466321006567847\\
0.2	0.187007847935365\\
0.3	0.398184332999732\\
0.4	0.626842682734104\\
};
\addlegendentry{$[[5,1]]$~~\,w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=0)$}

\addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	0.000268723946412974\\
0.02	0.0010829824476527\\
0.03	0.00245455695174124\\
0.04	0.0043947128057843\\
0.05	0.00691413265009599\\
0.06	0.010022847054899\\
0.07	0.0137301625579291\\
0.08	0.0180445873007669\\
0.09	0.0229737545044285\\
0.1	0.0285243440705903\\
0.2	0.118834613788278\\
0.3	0.268522287807857\\
0.4	0.457707673742189\\
};
\addlegendentry{$[[3,1]]$~~\,w/ $(e_\mathrm{g}=0, e_\mathbf{Z}=1)$}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	0.00022814672714544\\
0.02	0.000936250232353775\\
0.03	0.00215964572224292\\
0.04	0.00393330309930051\\
0.05	0.00629162589449639\\
0.06	0.00926823771534002\\
0.07	0.0128957568397379\\
0.08	0.017205559790359\\
0.09	0.0222275349446194\\
0.1	0.0279898274705944\\
0.2	0.130742692341781\\
0.3	0.315649612953981\\
0.4	0.548457377555658\\
};
\addlegendentry{$[[5,1]]$~~\,w/ $(e_\mathrm{g}=0, e_\mathbf{Z}=2)$}

\addplot [color=goodYellow, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, goodYellow}]
  table[row sep=crcr]{%
0.01	4.83795072783177e-05\\
0.02	0.000382634824974581\\
0.03	0.00127544926857026\\
0.04	0.00298295215424804\\
0.05	0.00574242588154261\\
0.06	0.00977013880386846\\
0.07	0.0152593395214462\\
0.08	0.0223784483390036\\
0.09	0.0312694810461805\\
0.1	0.0420467388353263\\
0.125	0.0777312266624035\\
0.14	0.105286679491107\\
0.175	0.186803573287584\\
0.2	0.257914853319732\\
0.3	0.589392895679784\\
0.4	0.851517448108679\\
};
\addlegendentry{$[[11,1]]$~w/ $(e_\mathrm{g}=2, e_\mathbf{Z}=0)$}

\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.01	2.49493360434672e-05\\
0.02	0.000199904057223477\\
0.03	0.000675115201823839\\
0.04	0.00159984212116515\\
0.05	0.00312091059091757\\
0.06	0.00538122224992321\\
0.07	0.00851823129803086\\
0.08	0.012662406359555\\
0.09	0.0179356972742204\\
0.1	0.0244500282556729\\
0.2	0.172692535579631\\
0.3	0.454958814478235\\
0.4	0.745194502403271\\
};
\addlegendentry{$[[9,1]]$~~\,w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=1)$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.01	1.55807151946963e-06\\
0.02	2.47584798066525e-05\\
0.03	0.000124288450541576\\
0.04	0.000388902150239123\\
0.05	0.000938502728039525\\
0.06	0.00192045372823713\\
0.07	0.0035051792598092\\
0.08	0.00588113289072623\\
0.09	0.00924923524859578\\
0.1	0.0138168990828472\\
0.2	0.163405046697577\\
0.3	0.505073347065679\\
0.4	0.826228574173297\\
};
\addlegendentry{$[[13,1]]$~w/ $(e_\mathrm{g}=1, e_\mathbf{Z}=2)$}


\end{axis}
\end{tikzpicture}%

==> Figures/StringentEvolution.tex <==
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.15294,0.68235,0.37647}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6,
xtick distance = 1,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Purification step $i$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Probability},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.8\\
1	9.88976569e-01\\
2	9.99997600e-01\\
3	1.00000000e+00\\
};
\addlegendentry{$A_i$ - State $\Phi^+$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	6.66666667e-02\\
1	1.78757084e-04\\
2	7.35613481e-12\\
3	1.54074396e-33\\
};
\addlegendentry{$B_i$ - State $\Psi^-$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	6.66666667e-02\\
1	7.52951219e-03\\
2	1.83299761e-06\\
3	2.11154692e-17\\
};
\addlegendentry{$C_i$ - State $\Psi^+$}

\addplot [color=goodYellow, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, goodYellow}]
  table[row sep=crcr]{%
0	6.66666667e-02\\
1	3.31516175e-03\\
2	5.66955963e-07\\
3	0\\
};
\addlegendentry{$D_i$ - State $\Phi^-$}

\addplot [color=lightBlack, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.2\\
1	1.10234310e-02\\
2	2.39996093e-06\\
3	2.11154692e-17\\
};
\addlegendentry{Error $\rho_i$}

\end{axis}
\end{tikzpicture}%

==> Figures/SwappingWithBurst_Asym.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.15294,0.68235,0.37647}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{0.94510,0.76863,0.05882}%
%
\begin{tikzpicture}

\begin{axis}[%
name=SwapBurstAsym,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Swapping step $i$ (\# hops: $2^i$)},
ymode=log,
ymin=1,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Asymmetry, $\mathcal{A}_{\mathrm{eq},i}$},
axis background/.style={fill=white},
ytick = {1, 1e1, 1e2, 1e3},
yticklabels = {$1$, $10$, $100$, $1000$},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%%% Burst 2
\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	1.85284720355938\\
2	1.83435111706122\\
3	1.79852738476315\\
4	1.73133214575608\\
5	1.61310777383526\\
6	1.43001452520561\\
7	1.20987867917296\\
8	1.04872556788283\\
9	1.00248844037061\\
};\label{plot:Asym_B2F90}
%\addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.9$}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	1.92993166094023\\
2	1.92536459626037\\
3	1.91629689420144\\
4	1.8984242365249\\
5	1.86370662343241\\
6	1.79820244278125\\
7	1.68157835197428\\
8	1.49654852082079\\
9	1.26270922763601\\
};\label{plot:Asym_B2F95}
%\addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.95$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	1.98653274888247\\
2	1.9863538224873\\
3	1.98599606682918\\
4	1.98528094387811\\
5	1.98385225012822\\
6	1.98100106078438\\
7	1.97532339132121\\
8	1.96406622569427\\
9	1.94193933586019\\
};\label{plot:Asym_B2F99}
%\addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.99$}

%%% Burst 1
\addplot [color=mycolor1, dashdotdotted, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	25.1428571428571\\
2	21.9227202243055\\
3	17.0294217670426\\
4	11.1346599965638\\
5	6.12611865112117\\
6	3.17032337133393\\
7	1.74297723118494\\
8	1.15835409832667\\
9	1.01082398745473\\
};\label{plot:Asym_B1F90}
%\addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.9$}

\addplot [color=mycolor2, dashdotdotted, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	55.0689655172413\\
2	51.4642251166656\\
3	45.1680354603\\
4	35.4696245937488\\
5	23.5129709451842\\
6	13.0189135971756\\
7	6.62014317446234\\
8	3.38599990012421\\
9	1.84066684122347\\
};\label{plot:Asym_B1F95}
%\addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.95$}

\addplot [color=mycolor3, dashdotdotted, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	295.013422818792\\
2	291.09324267075\\
3	283.459868041769\\
4	268.983314126738\\
5	242.91205218309\\
6	200.38767993082\\
7	142.510487278469\\
8	83.9674984657611\\
9	43.3251295670992\\
};\label{plot:Asym_B1F99}
%\addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.99$}

%% Burst 3
\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
1	13.4892263059633\\
2	13.4675114742493\\
3	13.4242222981785\\
4	13.3382027368145\\
5	13.1683737503073\\
6	12.8373599206608\\
7	12.2083966631341\\
8	11.0715152587842\\
9	9.20468112009665\\
};\label{plot:Asym_B3F90}
%\addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.9$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	1\\
1	28.4975532536141\\
2	28.4926390237007\\
3	28.4828139574781\\
4	28.4631773912594\\
5	28.4239584582688\\
6	28.3457368674891\\
7	28.1901546232927\\
8	27.8824008508025\\
9	27.280276223123\\
};\label{plot:Asym_B3F95}
%\addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.95$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	1\\
1	148.499909388871\\
2	148.499728014154\\
3	148.499365265607\\
4	148.498639772057\\
5	148.497188799135\\
6	148.494286910003\\
7	148.48848335858\\
8	148.476877163029\\
9	148.453668400617\\
};\label{plot:Asym_B3F99}
%\addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.99$}



\end{axis}

\node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (SwapBurstAsym.north east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{cccc}
        \textbf{Scheme} & $\mathcal{F}_0 = 90\%$ & $\mathcal{F}_0 = 95\%$  & $\mathcal{F}_0 = 99\%$ \\
        Burst $1$ & \ref{plot:Asym_B1F90} & \ref{plot:Asym_B1F95} & \ref{plot:Asym_B1F99}\\
        Burst $2$ & \ref{plot:Asym_B2F90} & \ref{plot:Asym_B2F95} & \ref{plot:Asym_B2F99}\\
        Burst $3$ & \ref{plot:Asym_B3F90} & \ref{plot:Asym_B3F95} & \ref{plot:Asym_B3F99}\\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/SwappingWithBurst_Err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.15294,0.68235,0.37647}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
\definecolor{mycolor4}{rgb}{0.94510,0.76863,0.05882}%
%
\begin{tikzpicture}

\begin{axis}[%
name=SwapBurstErr,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=9,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Swapping step $i$ (\# hops: $2^i$)},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Qubit Error Probability, $\rho_i$},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
%% Burst 3
% \addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.2\\
% 1	0.0238223543547051\\
% 2	0.0467413983933565\\
% 3	0.0900142755164212\\
% 4	0.167231114747037\\
% 5	0.290738968381801\\
% 6	0.451893987226693\\
% 7	0.601619462842582\\
% 8	0.694450603624372\\
% 9	0.738588089830256\\
% };
% \addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.8$}

\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.1\\
1	0.00185823760851331\\
2	0.00371037449538049\\
3	0.00739643017855281\\
4	0.0146962536265336\\
5	0.0290113639251324\\
6	0.0565394117220776\\
7	0.107460087626544\\
8	0.194732570484698\\
9	0.323896078728444\\
};\label{plot:Err_B3F90}
%\addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.9$}

\addplot [color=mycolor2, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.05\\
1	0.000184771575275477\\
2	0.000369479127049669\\
3	0.000738702251425018\\
4	0.00147638122234244\\
5	0.00294867515687057\\
6	0.00588104771964034\\
7	0.011697255662949\\
8	0.02313808755964\\
9	0.0452734993721374\\
};\label{plot:Err_B3F95}
%\addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.95$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.01\\
1	1.23788498583429e-06\\
2	2.47576694727136e-06\\
3	4.95152179698362e-06\\
4	9.90299520396879e-06\\
5	1.98057968498477e-05\\
6	3.96108194825672e-05\\
7	7.92185422184664e-05\\
8	0.000158424698424952\\
9	0.000316799860598439\\
};\label{plot:Err_B3F99}
%\addlegendentry{Burst $3$ - $\mathcal{F}_0 = 0.99$}

%%% Burst 2
% \addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.2\\
% 1	0.108171711750741\\
% 2	0.199682791980518\\
% 3	0.343194267681741\\
% 4	0.523258681266542\\
% 5	0.675104639484009\\
% 6	0.740673025772107\\
% 7	0.749833931467934\\
% 8	0.749999944970811\\
% 9	0.749999999999954\\
% };
% \addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.8$}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.1\\
1	0.0222877862243402\\
2	0.0438483397309399\\
3	0.0848903436383006\\
4	0.159322945571117\\
5	0.28220050257829\\
6	0.45210317854623\\
7	0.623109853744309\\
8	0.724105385865313\\
9	0.748748809609942\\
};\label{plot:Err_B2F90}
%\addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.9$}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.05\\
1	0.0049876438573827\\
2	0.0099384045007459\\
3	0.0197304756251545\\
4	0.0388850673414838\\
5	0.0755399195312312\\
6	0.142711059687266\\
7	0.255868279100658\\
8	0.418461487984724\\
9	0.594025705807234\\
};\label{plot:Err_B2F95}
%\addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.95$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.01\\
1	0.000181967097630581\\
2	0.000363884638516008\\
3	0.000727571109935186\\
4	0.00145435003028003\\
5	0.00290553512820594\\
6	0.00579844106529975\\
7	0.011546608561095\\
8	0.0228940507650406\\
9	0.0450065818280045\\
};\label{plot:Err_B2F99}
%\addlegendentry{Burst $2$ - $\mathcal{F}_0 = 0.99$}

%%% Burst 1
% \addplot [color=mycolor1, dashdotted, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
%   table[row sep=crcr]{%
% 0	0.2\\
% 1	0.277991245948745\\
% 2	0.423478966265357\\
% 3	0.550189913872019\\
% 4	0.631155353741852\\
% 5	0.695046744172002\\
% 6	0.737922922862284\\
% 7	0.749416576836824\\
% 8	0.749998638469642\\
% 9	0.749999999992568\\
% };
% \addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.8$}

\addplot [color=mycolor1, dashdotdotted, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.1\\
1	0.137081604782396\\
2	0.239196693096111\\
3	0.372930070758353\\
4	0.494636146932333\\
5	0.56594303303138\\
6	0.619860798839442\\
7	0.682283683835193\\
8	0.731658002914161\\
9	0.748654284571569\\
};\label{plot:Err_B1F90}
%\addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.9$}

\addplot [color=mycolor2, dashdotdotted, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.05\\
1	0.0676973725041047\\
2	0.126541654326247\\
3	0.222222135365239\\
4	0.34973354721808\\
5	0.467374624400012\\
6	0.530105160419878\\
7	0.565554607176542\\
8	0.613999083471674\\
9	0.676015009132391\\
};\label{plot:Err_B1F95}
%\addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.95$}

\addplot [color=mycolor3, dashdotdotted, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.01\\
1	0.0133771752563277\\
2	0.0263988506821023\\
3	0.051413365011257\\
4	0.0975769068472556\\
5	0.17625107397885\\
6	0.290877515093887\\
7	0.41419540965999\\
8	0.489974515307957\\
9	0.510774573190568\\
};\label{plot:Err_B1F99}
%\addlegendentry{Burst $1$ - $\mathcal{F}_0 = 0.99$}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (SwapBurstErr.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{cccc}
        \textbf{Scheme} & $\mathcal{F}_0 = 90\%$ & $\mathcal{F}_0 = 95\%$  & $\mathcal{F}_0 = 99\%$\\
        Burst $1$ & \ref{plot:Err_B1F90} & \ref{plot:Err_B1F95} & \ref{plot:Err_B1F99}\\
        Burst $2$ & \ref{plot:Err_B2F90} & \ref{plot:Err_B2F95} & \ref{plot:Err_B2F99}\\
        Burst $3$ & \ref{plot:Err_B3F90} & \ref{plot:Err_B3F95} & \ref{plot:Err_B3F99}\\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/WernerStateEvolution.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.75294,0.22353,0.16863}%
\definecolor{mycolor2}{rgb}{0.15294,0.68235,0.37647}%
\definecolor{mycolor3}{rgb}{0.20392,0.59608,0.85882}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=6,
xtick distance = 1,
xlabel style={font=\color{white!15!black}, font=\Large},
xlabel={Purification step $i$},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font=\Large},
tick label style={black, semithick, font=\Large},
ylabel={Probability},
ytick = {1e-6, 1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
yticklabels = {$10^{-6}$, $10^{-5}$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.8\\
1	0.838150289017341\\
2	0.943639219205744\\
3	0.987973563442248\\
4	0.996853710474815\\
5	0.999934655859118\\
6	0.999998953074145\\
7	0.999999997939634\\
8	0.999999999999987\\
9	1\\
};
\addlegendentry{$A_i$ - State $\Phi^+$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.0666666666666667\\
1	0.0115606936416185\\
2	0.00430783037917882\\
3	0.00150309009788572\\
4	2.76932334742468e-05\\
5	5.21328134687818e-07\\
6	1.02963498652657e-09\\
7	6.61694177570048e-15\\
8	4.47802831600791e-21\\
9	1.12239289721692e-31\\
};
\addlegendentry{$B_i$ - State $\Psi^-$}

\addplot [color=mycolor3, line width=1.5pt, mark size=4pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0	0.0666666666666667\\
1	0.0115606936416185\\
2	0.0260264752075387\\
3	0.00150309009788572\\
4	8.54028367982972e-05\\
5	9.26516457587025e-06\\
6	3.17290687175671e-09\\
7	1.08728425053921e-12\\
8	4.24060288329175e-18\\
9	1.75135692556441e-28\\
};
\addlegendentry{$C_i$ - State $\Psi^+$}

\addplot [color=goodYellow, line width=1.5pt, mark size=4.5pt, mark=diamond, mark options={solid, goodYellow}]
  table[row sep=crcr]{%
0	0.0666666666666667\\
1	0.138728323699422\\
2	0.0260264752075387\\
3	0.00902025636198019\\
4	0.00303319345491235\\
5	5.55576481711367e-05\\
6	1.04272331365065e-06\\
7	2.05927212471552e-09\\
8	1.32338835786674e-14\\
9	8.95605663201595e-21\\
};
\addlegendentry{$D_i$ - State $\Phi^-$}

\addplot [color=lightBlack, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0.2\\
1	0.161849710982659\\
2	0.0563607807942562\\
3	0.0120264365577516\\
4	0.00314628952518489\\
5	6.53441408816948e-05\\
6	1.04692585550894e-06\\
7	2.06036602590783e-09\\
8	1.3238128659579e-14\\
9	8.95605680726388e-21\\
};
\addlegendentry{Error $\rho_i$}

\end{axis}
\end{tikzpicture}%
